A Benchmark for Lidar Sensors in Fog: Is Detection Breaking Down?

Autonomous driving at level five does not only means self-driving in the sunshine. Adverse weather is especially critical because fog, rain, and snow degrade the perception of the environment. In this work, current state of the art light detection and ranging (lidar) sensors are tested in controlled conditions in a fog chamber. We present current problems and disturbance patterns for four different state of the art lidar systems. Moreover, we investigate how tuning internal parameters can improve their performance in bad weather situations. This is of great importance because most state of the art detection algorithms are based on undisturbed lidar data.

==> intensdeg.tex <==
\begin{figure}[t]
  \begin{tikzpicture}
   \begin{axis}[
    xlabel=distance $d$ / m,
    ylabel=raw intensity,
    grid=major,
    xmin=3,
    xmax=25,
    ymin=50,
    ymax=150,    
    legend style={
      cells={anchor=west},
      legend pos=north west,
      font=\footnotesize
    },
    legend entries={$V\approx\unit[15]{m}$, 5\,\% target, $V\approx\unit[25]{m}$, 90\,\% target, $V\approx\unit[45]{m}$},
    legend columns=2,
    legend pos= south east,
    width=\columnwidth,
    height=0.65\columnwidth
]

\addlegendimage{dai_petrol, very thick}
\addlegendimage{black, solid, very thick}
\addlegendimage{dai_deepred, very thick}
\addlegendimage{black, densely dotted, very thick}
\addlegendimage{dai_ligth_grey40K, very thick}


%        plt.errorbar(binned_data[0], binned_data[1], yerr=binned_data[4], xerr=binned_data[3],fmt='-x', label= '%.5f' % (max_distance_adv[k, 2]))
%        plt.errorbar(binned_data[0], binned_data[2], yerr=binned_data[5], xerr=binned_data[3],fmt='-x', label= '%.5f' % (max_distance_adv[k, 2]))

%\addplot+ [very thick,
%	   solid,
%	   color=apfelgruen,
%	   mark=none,
       %mark size={2},
       %mark options={solid, dai_ligth_grey40K}, 
       %only marks,
%       error bars/.cd,
%	   y dir = both, y explicit, 
%	   x dir = both, x explicit,  
%       error mark options={rotate=90,apfelgruen}
%]
%table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario3/binned_data_visi_33.75_std_3.11.csv};

\addplot+ [very thick,
	   solid,
	   color=dai_deepred,
	   mark=none,
       %mark size={2},
       %mark options={solid, dai_deepred}, 
       %only marks,
       error bars/.cd,
	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
       error mark options={rotate=90,dai_deepred}
]
table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario3/binned_data_visi_24.88_std_2.51.csv};

\addplot+ [very thick,
	   solid,
	   color=dai_petrol,
	   mark=none,
       %mark size={2},
       %mark options={solid, dai_petrol}, 
       %only marks,
       error bars/.cd,
	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
       error mark options={rotate=90,dai_petrol}
]
table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario3/binned_data_visi_15.30_std_0.95.csv};
 

\addplot+ [very thick,
	   solid,
	   color=dai_ligth_grey40K,
	   mark=none,
       %mark size={2},
       %mark options={solid, dai_ligth_grey}, 
       %only marks,
       error bars/.cd,
	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
       error mark options={rotate=90,dai_ligth_grey40K}
]
table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario3/binned_data_visi_43.82_std_3.67.csv};



%\addplot+ [very thick,
%	   densely dotted,
%	   color=apfelgruen,
%	   mark=none,
%       %mark size={2},
%       %mark options={solid, dai_ligth_grey40K}, 
%       %only marks,
%       error bars/.cd,
%	   y dir = both, y explicit, 
%	   x dir = both, x explicit,  
%      error mark options={rotate=90,apfelgruen}
%]
%table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario1/binned_data_visi_37.38_std_5.54.csv};

\addplot+ [very thick,
	   densely dotted,
	   color=dai_deepred,
	   mark=none,
       %mark size={2},
       %mark options={solid, dai_deepred}, 
       %only marks,
       error bars/.cd,
	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
       error mark options={rotate=90,dai_deepred}
]
table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario1/binned_data_visi_23.33_std_1.19.csv};

\addplot+ [very thick,
  	   densely dotted,
	   color=dai_petrol,
	   mark=none,
       %mark size={2},
       %mark options={solid, dai_petrol}, 
       %only marks,
       error bars/.cd,
	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
       error mark options={rotate=90,dai_petrol}
]
table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario1/binned_data_visi_15.28_std_0.89.csv};
 

\addplot+ [very thick,
	   densely dotted,
	   color=dai_ligth_grey40K,
	   mark=none,
       %mark size={2},
       %mark options={solid, dai_ligth_grey}, 
       %only marks,
       error bars/.cd,
	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
       error mark options={rotate=90,dai_ligth_grey40K}
]
table[col sep=comma, x index=0, y index=1, x error index=3, y error index=4]{VelodyneData/S3/last/Adv/scenario1/binned_data_visi_43.30_std_6.73.csv};


  \end{axis}
 \end{tikzpicture}
 \caption{Raw Intensities against distance of the HDL64-S3D on reflective targets (5\,\% and 90\,\%) for three different fog densities in advection fog.}
 \label{fig:IntensDegSecen1Secen3}
\end{figure}

==> max_viewing_distance_plot.tex <==

\begin{figure}[t]
  \begin{tikzpicture}
   \begin{axis}[
    xlabel=meteorological visibility $V$ / \unit{m},
    ylabel style={align=center},
    ylabel=maximum viewing\\distance $d_\text{max}$ / \unit{m}, 
    grid=major,
    xmin=0,
    xmax=50,
    ymin=0,
    ymax=27,    
    legend style={
      cells={anchor=west},
      legend pos=south east,
      font=\scriptsize
    },
    legend entries={S2, S3D last, S3D strongest, LUX, LUX HD},% end of chamber Velodyne, end of chamber Ibeo},
    width=\columnwidth,
    height=0.6\columnwidth
]

\addlegendimage{very thick, dai_ligth_grey40K, mark=*}
\addlegendimage{very thick, dai_deepred, mark=triangle*}
\addlegendimage{very thick, dai_petrol, mark=square*}
\addlegendimage{very thick, orange, mark=o}
\addlegendimage{very thick, apfelgruen, mark=diamond*}

\addplot+ [very thick,
	   solid,
		only marks,
	   color=dai_ligth_grey40K,
	   mark=*,
	   mark size={2}, 
	   mark options={solid,dai_ligth_grey40K}, 
	   error bars/.cd,
	   	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
           error mark options={rotate=90,dai_ligth_grey40K}
]
table[col sep=comma, x index=2, y index=0, x error index=3, y error index=1]{VelodyneData/S2/scenario3max_distance_adv.csv};

\addplot+ [very thick,
	   solid,
		only marks,
	   color=dai_deepred,
	   mark=triangle*,
           mark size={2},
           mark options={solid, dai_deepred}, 
           error bars/.cd,
	   	   y dir = both, y explicit, 
	   	x dir = both, x explicit,  
           error mark options={rotate=90,dai_deepred}
]
table[col sep=comma, x index=2, y index=0, x error index=3, y error index=1]{VelodyneData/S3/last/scenario3max_distance_adv.csv};
   
\addplot+ [very thick,
	   solid,
		only marks,
	   color=dai_petrol,
	   mark=square*,
	   mark size={2}, 
	   mark options={solid,dai_petrol}, 
	   error bars/.cd,
	   	   y dir = both, y explicit, 
	   x dir = both, x explicit,  
           error mark options={rotate=90,dai_petrol}
]
table[col sep=comma, x index=2, y index=0, x error index=3, y error index=1]{VelodyneData/S3/strongest/scenario3max_distance_adv.csv};

    \addplot+ [
			color=orange,
			very thick,
			only marks,
			solid,
		  mark=o,
			mark size={1.5}, 
			error bars/.cd,
      y dir=both,
      y explicit,
			x dir=both,
      x explicit, 
      error mark options={
				rotate=90,
				color=orange,
			}
		]
	  table[col sep=comma, x={mean_vis}, y={lux_mean}, x error = {std_vis}, y error = {lux_std}]{ibeo_lidar_plot/advection_90.txt}; 
			
		\addplot+ [
			color=apfelgruen,
			very thick,
			only marks,
			solid,
		  mark=diamond*,
			mark size={1.5}, 
			error bars/.cd,
      y dir=both,
      y explicit,
			x dir=both,
      x explicit, 
      error mark options={
				rotate=90,
				color=apfelgruen,
			}
		]
	  table[col sep=comma, x={mean_vis}, y={luxhd_mean}, x error = {std_vis}, y error = {luxhd_std}]{ibeo_lidar_plot/advection_90.txt};

\addplot[mark=none, densely dashed, black] coordinates {(0,21.5) (50,21.5)};
\addplot[mark=none, densely dotted, black] coordinates {(0,24) (50,24.2)};

\node[anchor=west] at (axis cs: 0,22.3) {\scriptsize end of chamber (Ibeo)};
\node[anchor=west] at (axis cs: 0,25) {\scriptsize end of chamber (Velodyne)};


  \end{axis}
 \end{tikzpicture}
 \caption{Maximum viewing distance comparison for all sensors in advection fog and reflective targets with 90\% reflectivity. }
\label{fig:maxdistances}
\end{figure}








==> plot_hyperparameter_max.tex <==
\begin{figure}[t]
  \begin{tikzpicture}
   \begin{axis}[
    ylabel=number of points,
    xlabel=laser power level,
    grid=major,
    xmin=1,
    xmax=7,
    ymin=0,
    ymax=35000, 
	scaled y ticks = false, 
    legend style={
      cells={anchor=west},
      legend pos=north west,
      font=\scriptsize
    },
    legend entries={Clear, $V\approx\unit[15]{m}$, $V\approx\unit[25]{m}$ , $V\approx\unit[35]{m}$, $V\approx\unit[45]{m}$},
    %legend columns=2,
    width=\columnwidth,
    height=0.6\columnwidth
]

\addlegendimage{very thick, dai_ligth_grey40K, mark=none}
\addlegendimage{very thick, dai_deepred, mark=none}
\addlegendimage{very thick, dai_petrol, mark=none}
\addlegendimage{very thick, orange, mark=none}
\addlegendimage{very thick, apfelgruen, mark=none}

\addplot+ [very thick,
	   solid,
	   %only marks,
	   color=dai_ligth_grey40K,
	   mark=none,
	   %mark size={2}, 
	   %mark options={solid,dai_ligth_grey40K}, 
]
table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Clear_1500number_max.csv};



\addplot+ [very thick,
	   solid,
	   %only marks,
	   color=dai_deepred,
	   mark=none,
	   %mark size={2}, 
	   %mark options={solid,dai_deepred}, 
]
table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Adv_10number_max.csv};

%\addplot+ [very thick,
%	   densely dotted,
	   %only marks,
%	   color=dai_deepred,
%	   mark=none,
	   %mark size={2}, 
	   %mark options={solid,dai_deepred}, 
%]
%table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Rad_10number_max.csv};

\addplot+ [very thick,
	   solid,
	   %only marks,
	   color=dai_petrol,
	   mark=none,
	   %mark size={2}, 
	   %mark options={solid,dai_petrol}, 
]
table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Adv_20number_max.csv};

%\addplot+ [very thick,
%	   densely dotted,
	   %only marks,
%	   color=dai_petrol,
%	   mark=none,
%	   mark size={2}, 
%	   mark options={solid,dai_petrol}, 
%]
%table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Rad_20number_max.csv};

\addplot+ [very thick,
	   solid,
	   %only marks,
	   color=orange,
	   mark=none,
	   %mark size={2}, 
	   %mark options={solid,orange}, 
]
table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Adv_30number_max.csv};

%\addplot+ [very thick,
%	   densely dotted,
	   %only marks,
%	   color=orange,
%	   mark=none,
	   %mark size={2}, 
	   %mark options={solid,orange}, 
%]
%table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Rad_30number_max.csv};

\addplot+ [very thick,
	   solid,
	   %only marks,
	   color=apfelgruen,
	   mark=none,
	   %mark size={2}, 
	   %mark options={solid,apfelgruen}, 
]
table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Adv_40number_max.csv};


%\addplot+ [very thick,
%	   densely dotted,
%	   %only marks,
%	   color=apfelgruen,
%	   mark=none,
%	   %mark size={2}, 
%	   %mark options={solid,apfelgruen}, 
%]
%table[col sep=comma, x index=0, y index=1]{VelodyneData/power_eval/last/Rad_40number_max.csv};

\end{axis}
 \end{tikzpicture}
  \caption{Number of points achieved with a noise level of 0 plotted against the power level.}
\label{fig:ŚhiftPowerLevelPoints}
\end{figure}

==> plot_power_level.tex <==
\begin{figure*}[p]
	\captionsetup[subfigure]{justification=centering}
	\begin{subfigure}[t]{\textwidth}

	\begin{tikzpicture}
	
		\begin{axis}[
			name=plot1,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel=distance $d$ / m,
			xtick={0,100,...,600},
			ytick={0,15,30},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=100 0 50 0,clip}] 
	{data/points_data/Clear_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot2,
			at=(plot1.below south), anchor=above north,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel=distance $d$ / m,
			xtick={0,100,...,600},
			ytick={0,15,30},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=60 0 50 0,clip}] 
	{data/points_data/Fog40Adv_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot3,
			at=(plot2.below south), anchor=above north,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel=distance $d$ / m,
			xtick={0,100,...,600},
			ytick={0,15,30},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=65 0 50 0,clip}] 
	{data/points_data/Fog30Adv_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot4,
			at=(plot3.below south), anchor=above north,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel=distance $d$ / m,
			xtick={0,100,...,600},
			ytick={0,15,30},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=70 0 40 0,clip}] 
	{data/points_data/Fog20Adv_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot5,
			at=(plot4.below south), 
			anchor=above north,
			enlargelimits=false,
			xlabel=time $t$ / s,
			%ylabel=distance $d$ / m,
			xtick={0,100,...,600},
			ytick={0,15,30},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
				%ytick={0,10,100,1000},
				%ylabel=\# points,
				%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=75 0 50 0,clip}] 
	{data/points_data/Fog10Adv_last.png};
		\end{axis}
		
		\begin{axis}[
			hide axis,
			scale only axis,
			height=0.45\textwidth,
			at=(plot3.right of east),
			yshift=4cm,
			anchor=north,
			colormap/bluered,
			colorbar,
			point meta min=1, %Minimum colorbar
			point meta max=4000, %Maximum colorbar
			colorbar style={
			ytick={0,10,100,1000},
			ylabel=number of points,
			ymode=log,
			},
		]
			\addplot [draw=none] coordinates {(1,1)};
		\end{axis}
	
		\node[anchor=north, rotate=90, yshift=1.25cm] at (plot1.left of west) 
	{Clear};
		\node[anchor=north, rotate=90, yshift=1.25cm] at (plot2.left of west) 
	{$V\approx \unit[45]{m}$};
		\node[anchor=north, rotate=90, yshift=1.25cm] at (plot3.left of west) 
	{$V\approx \unit[35]{m}$};
		\node[anchor=north, rotate=90, yshift=1.25cm] at (plot4.left of west) 
	{$V\approx \unit[25]{m}$};
		\node[anchor=north, rotate=90, yshift=1.25cm] at (plot5.left of west) 
	{$V\approx \unit[15]{m}$};
		\node[anchor=north, rotate=90,yshift=0.6cm] at (plot3.left of west) 
	{distance $d$ / m};
		%\node[anchor=north, rotate=90,yshift=-1.5cm] at (plot3.right of east) {number of points};
	
		\node[anchor=north, yshift=1cm] at (plot1.above north) 
	{power level};
		\node[anchor=north, yshift=0.3cm, xshift=-6.30cm] at (plot1.above 
	north) 
	{1};
		\node[anchor=north, yshift=0.3cm, xshift=-4.20cm] at (plot1.above 
	north) 
	{2};
		\node[anchor=north, yshift=0.3cm, xshift=-2.20cm] at (plot1.above 
	north) 
	{3};
		\node[anchor=north, yshift=0.3cm, xshift=-0.20cm] at (plot1.above 
	north) 
	{4};
		\node[anchor=north, yshift=0.3cm, xshift=2.00cm] at (plot1.above north) 
	{5};
		\node[anchor=north, yshift=0.3cm, xshift=4.00cm] at (plot1.above north) 
	{6};
		\node[anchor=north, yshift=0.3cm, xshift=6.10cm] at (plot1.above north) 
	{7};
	\end{tikzpicture}
	\caption{Number of points}
	\label{fig:lidar_power_level_points_advection}
	\end{subfigure}


	\begin{subfigure}[t]{\textwidth}

	\begin{tikzpicture}

		\begin{axis}[
			name=plot1,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel style={align=center, font=\footnotesize},
			%ylabel= \footnotesize distance\\$d$ / m,
			%ytick={0,15,30},
			ytick={0,15,30},
			xtick={0,100,...,600},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=100 0 50 0,clip}] 
	{data/intensity_data/Clear_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot2,
			at=(plot1.below south), anchor=above north,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel style={align=center, font=\footnotesize},
			%ylabel= \footnotesize distance\\$d$ / m,
			ytick={0,15,30},
			xtick={0,100,...,600},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=60 0 50 0,clip}] 
	{data/intensity_data/Fog40Adv_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot3,
			at=(plot2.below south), anchor=above north,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel style={align=center, font=\footnotesize},
			%ylabel= \footnotesize distance\\$d$ / m,
			ytick={0,15,30},
			xtick={0,100,...,600},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=65 0 50 0,clip}] 
	{data/intensity_data/Fog30Adv_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot4,
			at=(plot3.below south), anchor=above north,
			enlargelimits=false,
			%xlabel=time $t$ / s,
			%ylabel style={align=center, font=\footnotesize},
			%ylabel= \footnotesize distance\\$d$ / m,
			ytick={0,15,30},
			xtick={0,100,...,600},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=70 0 40 0,clip}] 
	{data/intensity_data/Fog20Adv_last.png};
		\end{axis}
		%\node[anchor=west] at (0,4) {relative to legend node};
	
		\begin{axis}[
			name=plot5,
			at=(plot4.below south), anchor=above north,
			enlargelimits=false,
			xlabel=time $t$ / s,
			%ylabel style={align=center, font=\footnotesize},
			%ylabel= \footnotesize distance\\$d$ / m,
			ticklabel style = {font=\footnotesize},
			ytick={0,15,30},
			xtick={0,100,...,600},
			width=0.9\textwidth,
			height=0.15\textwidth,
			%colormap/bluered,
			%colorbar,
			%point meta min=1, %Minimum colorbar
			%point meta max=4000, %Maximum colorbar
			%colorbar style={
			%ytick={0,10,100,1000},
			%ylabel=\# points,
			%ymode=log,
			%},
		]
		
			\addplot graphics [xmin=0,ymin=0,xmax=665,ymax=30, 
	includegraphics={trim=75 0 50 0,clip}] 
	{data/intensity_data/Fog10Adv_last.png};
		\end{axis}
		
		\begin{axis}[
			hide axis,
			scale only axis,
			height=0.45\textwidth,
			at=(plot3.right of east),
			yshift=4cm,
			anchor=north,
			colormap/bluered,
			colorbar,
			point meta min=0, %Minimum colorbar
			point meta max=1, %Maximum colorbar
			colorbar style={
				ylabel=intensity,
			},
		]
		\addplot [draw=none] coordinates {(1,1)};
		\end{axis}
			
			\node[anchor=north, rotate=90, yshift=1.25cm] at (plot1.left of west) 
			{Clear};
			\node[anchor=north, rotate=90, yshift=1.25cm] at (plot2.left of west) 
			{$V\approx \unit[45]{m}$};
			\node[anchor=north, rotate=90, yshift=1.25cm] at (plot3.left of west) 
			{$V\approx \unit[35]{m}$};
			\node[anchor=north, rotate=90, yshift=1.25cm] at (plot4.left of west) 
			{$V\approx \unit[25]{m}$};
			\node[anchor=north, rotate=90, yshift=1.25cm] at (plot5.left of west) 
			{$V\approx \unit[15]{m}$};
			\node[anchor=north, rotate=90,yshift=0.6cm] at (plot3.left of west) 
			{distance $d$ / m};
		%\node[anchor=north, rotate=90,yshift=-1.5cm] at (plot3.right of east) {intensity};
	
		\node[anchor=north, yshift=1cm] at (plot1.above north) 
	{power level};
		\node[anchor=north, yshift=0.3cm, xshift=-6.30cm] at (plot1.above 
		north) 
		{1};
		\node[anchor=north, yshift=0.3cm, xshift=-4.20cm] at (plot1.above 
		north) 
		{2};
		\node[anchor=north, yshift=0.3cm, xshift=-2.20cm] at (plot1.above 
		north) 
		{3};
		\node[anchor=north, yshift=0.3cm, xshift=-0.20cm] at (plot1.above 
		north) 
		{4};
		\node[anchor=north, yshift=0.3cm, xshift=2.00cm] at (plot1.above north) 
		{5};
		\node[anchor=north, yshift=0.3cm, xshift=4.00cm] at (plot1.above north) 
		{6};
		\node[anchor=north, yshift=0.3cm, xshift=6.10cm] at (plot1.above north) 
		{7};
	\end{tikzpicture}
	\caption{Intensity}
	\label{fig:lidar_power_level_intensity_advection}
	\end{subfigure}
	\caption{Evaluation for different laser power and noise levels in advection fog with different visibilities. The measurement shows the iteration over seven power levels (1-7) and for each power level the noise level is increased as follows: $\left[0, 12, 24, 48 , 96, 192, 240 \right]$.}
	\label{fig:lidar_power_level}
\end{figure*}
